From Data to Predictive Control: A Framework for Stochastic Linear Systems with Output Measurements

We introduce data to predictive control, D2PC, a framework to facilitate the design of robust and predictive controllers from data. The proposed framework is designed for discrete-time stochastic linear systems with output measurements and provides a principled design of a predictive controller based on data. The framework builds on a parameter identification method based on the Expectation-Maximization algorithm, which incorporates pre-defined structural constraints. An asymptotic approximation is leveraged to quantify the uncertainty in the parameter estimates. As the main contributions, a robust control and predictive control design are proposed tailored to the uncertainty characterization resulting from the identification. In particular, a strategy to synthesize robust dynamic output-feedback controllers is presented. Furthermore, a predictive control scheme that guarantees recursive feasibility and satisfaction of chance constraints is developed. This framework marks a significant advancement in integrating data-driven models into robust and predictive control designs. We demonstrate the efficacy of D2PC through a numerical example involving a $10$-dimensional spring-mass-damper system.

==> figures/framework_fig.tex <==

\begin{tikzpicture}
    % --- Constants ---

    \def \pcscale{4}
    
    \def \pcroboff{3.75}
    \def \pcuqoff{4}
    \def \tsdataoff{4}
    \def \dataidoff{2}
    \def \idscoff{4}
    
    \def \uqeh{.75}
    \def \firstcolheight{5}
    \def \firstcoloff{1.5}
    \def \dataaxsz{3}

    \def \scxoff{1.8}
    \def \scyoff{1.8}

    % ----- Predictive Controlller ----- 
    % Define coordinates for the center and dimensions of the ellipse for consistency
    \def \ax{.2 * \pcscale}
    \def \ay{.2 * \pcscale}
    \def \eh{.15 * \pcscale}
    \def \ew{.05 * \pcscale}
    \def \aw{.8 * \pcscale}
    \def \ah{.6 * \pcscale}
    \def \textoffset{.15 * \pcscale}

    
    \def \begangle{10}
    \def \endangle{80}
    \def \ntubes{5}
    
    \draw[thick, ->] (\ax, \ay) +(0:\aw cm and \ah cm) arc (0:90:\aw cm and \ah cm);

    \foreach \i in {1,...,\ntubes} {
        % Calculate the angle for each ellipse
        \pgfmathsetmacro{\angle}{\begangle + (\endangle-\begangle) / (\ntubes-1) * (\i-1)}
        
        % Calculate the center points of each ellipse along the arc
        \pgfmathsetmacro{\ex}{\ax + \aw * cos(\angle)}
        \pgfmathsetmacro{\ey}{\ay + \ah * sin(\angle)}

        \draw[rotate around={90+\angle:(\ex,\ey)}, thick, fill=gray!20] (\ex, \ey) ellipse (\ew cm and \eh cm);
    }
    \node[align=center] at (\ax + \aw/2, \ay-\textoffset) {\textit{Section~\ref{sec:pred_control}:}\\Predictive Control};

    % ----- Robust Control ----- 
    \huge
    \draw[thick, rounded corners] (\aw+\pcroboff, \ay+\ah/5) rectangle ++(4*\ah/5, 4*\ah/5) node[pos=.5, align=center] {$\Delta$};
    \normalsize
    \node[align=center] at (\aw+\pcroboff + 2*\ah/5 , \ay-\textoffset) {\textit{Section~\ref{sec:lqg}:}\\Robust Controller \\Synthesis};

    % ----- Uncertainty Quantification ----

    % Draw ellipse
    %\draw[fill=gray!20, thick] (\aw+\pcroboff+4*\ah/5+\pcuqoff, \ay+3*\ah/5) ellipse (8*\ah/5 cm and 4*\ah/5 cm);
    \def \elx{\aw+\pcroboff+4*\ah/5+\pcuqoff}
    \def \ely{\ay+3*\ah/5}
    \draw[fill=gray!20, thick] (\elx, \ely) ellipse (\uqeh*2 cm and \uqeh cm);

    % Draw axes
    \draw[dashed, -] (\elx - \uqeh *2 - .5, \ely) -- (\elx + \uqeh *2 + .5, \ely); % X-axis
    \draw[dashed, -] (\elx, \ely - \uqeh - .5) -- (\elx, \ely + \uqeh + .5); % Y-axis
    \node[align=center] at (\elx , \ay-\textoffset) {\textit{Section~\ref{sec:unc_quant}:}\\Uncertainty\\Quantification};

    % ----- Parameter Identification -----
    \draw[thick, rounded corners] (\elx-\ah/2, \firstcolheight) rectangle ++(\ah, \ah) node[pos=.5, align=center] {\textit{Section~\ref{sec:sysid}:}\\Parameter \\Identification};

    % ----- True System ----- 
    \def \tsw{4*\ah/5}
    \def \tsy{\firstcolheight + \ah/2 - \tsw/2}
    \draw[thick, rounded corners] (\ax+\firstcoloff, \tsy) rectangle ++(\tsw, \tsw) node[pos=.5, align=center] {True \\System};

    % ----- Data -----
    \def \axx{\ax+\firstcoloff+\tsdataoff}
    \def \yend{\firstcolheight+\dataaxsz*4/5}
    \draw[thick, ->] (\axx, \firstcolheight) -- (\axx+\dataaxsz, \firstcolheight); % X-axis
    \node[align=center] at (\axx+\dataaxsz+.2, \firstcolheight) {$t$};
    \draw[thick, ->] (\axx, \firstcolheight) -- (\axx, \yend); % Y-axis
    \node[align=center] at (\axx, \yend+.2) {$y$};

    \def \xs{{0.1 , 0.13, 0.16, 0.19, 0.22, 0.25, 0.28, 0.31, 0.34, 0.37, 0.4 ,
        0.42, 0.44, 0.46, 0.48, 0.5 , 0.52, 0.54, 0.56, 0.58, 0.6 , 0.63,
        0.66, 0.69, 0.72, 0.75, 0.78, 0.81, 0.84, 0.87}}
       
    \def \ys{{0.60697754, 0.64691567, 0.71671434, 0.73777031, 0.71559555,
        0.76990041, 0.76133861, 0.6748491 , 0.65499159, 0.67364518,
        0.59749765, 0.57022917, 0.54419358, 0.51551787, 0.51277665,
        0.48637262, 0.42405463, 0.36401627, 0.3210516 , 0.27380235,
        0.30614852, 0.25113473, 0.19551048, 0.17965248, 0.15740828,
        0.20484488, 0.18685909, 0.25196077, 0.28350875, 0.344694  }}
    
    \foreach \i in {0,...,29} {
        \def \x {\axx+\dataaxsz*\xs[\i]}
        \def \y {\firstcolheight+\dataaxsz*4/5*\ys[\i]}
        \draw[thick, fill=black] (\x, \y) ellipse (1pt and 1pt);
    }
    \node[align=center] at (\axx + \dataaxsz/2 , \firstcolheight-.5) {Input-Output\\Data};

    % ----- Arrows -----
    % first col
    \def \fcy{\firstcolheight + \ah/2}
    \def \offset{.35}

    \draw[->] (\ax+\firstcoloff+\tsw + \offset, \fcy) -- (\axx - \offset, \fcy);
    \draw[->] (\axx +\dataaxsz + \offset, \fcy) -- (\elx - \ah/2 - \offset, \fcy);
    \pgfmathsetmacro{\arrmid}{(\axx +\dataaxsz + \elx - \ah/2)/2}
    \draw[->] (\arrmid, \fcy+1) -- (\arrmid, \fcy+0.1);
    \node[align=center] at (\arrmid, \fcy+1.5) {Structural\\Constraints};    

    % second col
    \draw[<-] (\aw+\pcroboff + 4*\ah/5 + \offset, \ely) -- (\elx - \uqeh *2 - .5 - \offset, \ely);
    \draw[<-] (2+\ax + \aw/2 + \offset, \ely) -- (\aw+\pcroboff - \offset, \ely);

    % vert
    \draw[->] (\elx, \firstcolheight - \offset) -- (\elx, \ely + \uqeh + .5 +\offset) ;
    
\end{tikzpicture}


==> figures/lfr.tex <==
\begin{tikzpicture}

\def\vsep{.25};
\def\osz{1.5};
\def\syssz{1.6};
\def\arrowh{.6};
\def\txty{.25};
\def\perc{.2};
\def\ctrlwo{.25};

\pgfmathsetmacro{\x}{(\syssz -\osz)/2+\arrowh}
\pgfmathsetmacro{\xc}{\x-\ctrlwo/2}
\pgfmathsetmacro{\y}{\vsep*2+\osz+\syssz}
\pgfmathsetmacro{\lowarr}{\osz+\vsep+\syssz*\perc}
\pgfmathsetmacro{\uparr}{\osz+\vsep+\syssz-\syssz*\perc}

\pgfmathsetmacro{\txtx}{\arrowh/2}



\draw[thick, rounded corners] (\xc, \y) rectangle ++(\osz+\ctrlwo, \osz) node[pos=.5, align=center]{Controller};
\draw[thick, rounded corners] (\x,0) rectangle ++(\osz, \osz) node[pos=.5, align=center]{$\Delta$};

\draw[thick, rounded corners] (\arrowh,\vsep +\osz) rectangle ++(\syssz, \syssz) node[pos=.5, align=center]{System};
% to delta
\draw[thick,-] (\arrowh,\lowarr) -- (0,\lowarr);
\draw[thick,-] (0,\lowarr) -- (0,\osz/2);
\draw[thick,->] (0,\osz/2) -- (\x,\osz/2);

% from delta
\draw[thick,->] (\arrowh*2+\syssz,\lowarr) -- (\arrowh+\syssz,\lowarr);
\draw[thick,-] (\arrowh*2+\syssz,\lowarr) -- (\arrowh*2+\syssz,\osz/2);
\draw[thick,-] (\arrowh*2+\syssz,\osz/2) -- (\x+\osz,\osz/2);

% to controller
\draw[thick,-] (\arrowh,\uparr) -- (0,\uparr);
\draw[thick,-] (0,\uparr) -- (0,\y+\osz/2);
\draw[thick,->] (0,\y+\osz/2) -- (\xc,\y+\osz/2);

% from controller
\draw[thick,->] (\arrowh*2+\syssz,\uparr) -- (\arrowh+\syssz,\uparr);
\draw[thick,-] (\arrowh*2+\syssz,\uparr) -- (\arrowh*2+\syssz,\y+\osz/2);
\draw[thick,-] (\arrowh*2+\syssz,\y+\osz/2) -- (\xc+\osz+\ctrlwo,\y+\osz/2);

% eps
\draw[thick,->] (\arrowh,\syssz/2+\vsep+\osz) -- (0,\syssz/2+\vsep+\osz);
\draw[thick,->] (\arrowh*2+\syssz,\syssz/2+\vsep+\osz) -- (\arrowh+\syssz,\syssz/2+\vsep+\osz);

\node[align=center] at (\txtx, \txty+\uparr) {$y$};
\node[align=center] at (\txtx, \txty+\lowarr) {$q$};
\node[align=center] at (\txtx+\syssz+\arrowh, \txty+\uparr) {$u$};
\node[align=center] at (\txtx+\syssz+\arrowh, \txty+\lowarr) {$p$};
\node[align=center] at (\txtx, \txty+\syssz/2+\vsep+\osz) {$\epsilon$};
\node[align=center] at (\txtx+\syssz+\arrowh, \txty+\syssz/2+\vsep+\osz) {$d$};


\end{tikzpicture}
